An HST Survey of the mid-UV Morphology of Nearby Galaxies

(Abbreviated) We present an imaging survey of 37 nearby galaxies observed with HST/WFPC2 in the mid-UV F300W filter and in F814W. 11 galaxies were also imaged in F255W. These galaxies were selected to be detectable with WFPC2 in one orbit, and cover a wide range of Hubble types and inclinations. The mid-UV spans the gap between our groundbased optical/NIR images and far-UV images available from the Astro/UIT missions. Our first qualitative results are: (1) Early-type galaxies show a significant decrease in surface brightness going from the red to the mid-UV, and in some cases the presence of dust lanes. Some galaxies would be classified different when viewed in the mid-UV, some become dominated by a blue nuclear feature or point source. (2) Half of the mid-type spiral and star-forming galaxies appear as a later morphological type in the mid-UV, as Astro/UIT also found in the far-UV. Some- times these differences are dramatic. The mid-UV images show a considerable range in the scale and surface brightness of individual star-forming regions. Almost all mid-type spirals have their small bulges bi-sected by a dust-lane. (3) Most of the heterogeneous subset of late-type, irregular, peculiar, and merging galaxies display F300W morphologies that are similar to those seen in F814W, but with differences due to recognizable dust features absorbing the bluer light, and due to UV-bright hot stars, star-clusters, and star-forming ridges. In the rest-frame mid-UV, early- to mid-type galaxies are more likely to be misclassified as later types than vice versa. This morphological K-correction explains only part of the excess faint blue galaxies seen in deep HST fields.

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccrcll}
\tabletypesize{\scriptsize}
\tablecolumns{16}
\tablewidth{6.8in}
\tablenum{1}
\tablecaption{Nearby galaxies imaged with WFPC2 in the mid-UV in
              Cycle~9\,$^a$} 
%\tablecaption{Nearby galaxies imaged with WFPC2 in the mid-UV in
%              Cycle~9\,$^a$\label{Table-1}} 
\tablehead{
% --- first line of table header:
\colhead{Galaxy}       & \multicolumn{2}{c}{RA\ \ \ (J2000)\ \ \ DEC}&
\colhead{$b/a$}        & \colhead{$r_e$}      & \colhead{$r_{25}$}   &
\colhead{SB$_e^{U300}$}& \colhead{SB$_{r25}^{U300}$}& \colhead{$U-B$}&
\colhead{$B-V$}        & \colhead{$B$}        & \colhead{$U300$}     &
\colhead{T}            & \colhead{$z$}        & \colhead{Scale}      &
\colhead{kpc}          \\
% --- second line of table header:
\colhead{}             & \colhead{}           & \colhead{}           &
\colhead{}             & \colhead{(\arcmin)}  & \colhead{(\arcmin)}  &
\multicolumn{2}{c}{(mag/arcsec$^2$)}          & \colhead{(mag)}      &
\colhead{(mag)}        & \colhead{(mag)}      & \colhead{(mag)}      &
\colhead{}             & \colhead{}           & \colhead{(pc/\arcsec)} &
\colhead{/FOV}         \\
% --- third line of table header
\colhead{(1)}          & \colhead{(2)}        & \colhead{(3)}        &
\colhead{(4)}          & \colhead{(5)}        & \colhead{(6)}        &
\colhead{(7)}          & \colhead{(8)}        & \colhead{(9)}        &
\colhead{(10)}         & \colhead{(11)}       & \colhead{(12)}       &
\colhead{(13)}         & \colhead{(14)}       & \colhead{(15)}       &
\colhead{(16)}         }
\startdata
%                                                   AN HST SURVEY OF THE MID-UV MORPHOLOGY OF NEARBY GALAXIES                             
%                                            TABLE 1-a: THE MID-UV NEARBY GALAXY SAMPLE IMAGED WITH WFPC2 IN CYCLE 9                      
%========================================================================================================================================================
% GALAXY                    RA(J2000)      DEC(J2000)    b/a     r_e     r25    SB_e   SB_r25     U-B     B-V         B     U300       T       z     Scale     kpc 
%                                                                (')     (')    (U300mag/"^2)    (mag)    (mag)     (mag)   (mag)                    (pc/")   /FOV 
%--------------------------------------------------------------------------------------------------------------------------------------------------------
\multicolumn{16}{l}{\sc --- Cycle 9 WFPC2 mid-UV Sample:}\\
NGC 1140                 & 02:54:33.43 & $-$10:01:42.4 & 0.55 & 0.144 & 0.830 & 18.29 & 21.34 & $-$0.43 & 0.35    & 12.84 & 12.26 &   10.0 & 0.0049 & 106.~ & ~7.95 \\
ESO 418$-$G008           & 03:31:30.58 & $-$30:12:46.6 & 0.66 & 0.185 & 0.587 & 20.61 & 22.37 & $-$0.23 & 0.41    & 13.92 & 13.84 &   ~8.0 & 0.0038 & ~82.4 & ~6.18 \\
NGC 1396                 & 03:38:06.63 & $-$35:26:24.5 & 0.10 & 0.172 & 0.500 & 21.19 & 22.75 &  ~~0.53 & \nodata & 14.80 & 16.62 & $-$3.0 & 0.0026 & ~56.4 & ~4.23 \\
NGC 1510                 & 04:03:32.55 & $-$43:24:03.0 & 0.55 & 0.151 & 0.659 & 19.62 & 22.07 & $-$0.19 & 0.45    & 13.47 & 13.49 & $-$2.3 & 0.0028 & ~60.7 & ~4.55 \\
ESO 033$-$G022           & 05:31:41.58 & $-$73:45:04.2 & 0.06 & 0.248 & 1.021 & 19.92 & 22.24 & $-$0.30 & \nodata & 15.37 & 15.12 &   ~7.0 & 0.0138 & 299.~ & 22.4~ \\
UGC 03426 (Mrk 3)        & 06:15:36.33 & $+$71:02:13.8 & 0.87 & 0.085 & 0.910 & 20.36 & 24.76 &  ~~0.18 & 1.06    & 14.03 & 14.98 & $-$2.0 & 0.0138 & 299.~ & 22.4~ \\
IC 2184 (Mrk 8)          & 07:29:25.31 & $+$72:07:39.8 & 0.78 & 0.159 & 0.416 & 19.17 & 20.51 & $-$0.58 & \nodata & 13.50 & 12.55 &   ~9.0 & 0.0124 & 269.~ & 20.2~ \\
NGC 2551                 & 08:24:50.16 & $+$73:24:43.0 & 0.68 & 0.220 & 0.830 & 21.75 & 23.88 &  ~~0.39 & 0.99    & 13.10 & 14.57 &   ~0.2 & 0.0080 & 174.~ & 13.1~ \\
UGC 05028/29 (Arp 300)   & 09:27:56.94 & $+$68:24:56.9 & 0.58 & 0.150 & 0.354 & 21.32 & 22.44 &  ~~0.14 & \nodata & 14.30 & 15.15 &   ~4.0 & 0.0127 & 276.~ & 20.7~ \\
UGC 05101                & 09:35:51.45 & $+$61:21:10.5 & 0.59 & 0.183 & 0.574 & 20.10 & 21.83 & $-$0.89 & \nodata & 15.20 & 13.47 &   11.0 & 0.0401 & 870.~ & 65.3~ \\
UGC 05189                & 09:42:55.27 & $+$09:28:47.9 & 0.52 & 0.226 & 0.869 & 20.22 & 22.39 & $-$0.73 & \nodata & 14.60 & 13.27 &   10.0 & 0.0102 & 221.~ & 16.6~ \\ 
UGC 05626                & 10:24:27.76 & $+$57:23:31.1 & 0.37 & 0.215 & 0.792 & 20.04 & 22.12 & $-$0.73 & \nodata & 14.90 & 13.57 &   10.0 & 0.0088 & 191.~ & 14.3~ \\
NGC 3310 (Arp 217)       & 10:38:45.99 & $+$53:30:10.1 & 0.78 & 0.204 & 1.545 & 17.74 & 21.38 & $-$0.43 & 0.35    & 11.15 & 10.57 &   ~4.0 & 0.0035 & ~75.9 & ~5.69 \\
MCG+06$-$24$-$047        & 11:05:08.87 & $+$38:04:08.7 & 0.07 & 0.143 & 0.301 & 17.45 & 18.31 & $-$0.89 & \nodata & 15.40 & 13.67 &   11.0 & 0.0292 & 633.~ & 47.5~ \\
NGC 3516                 & 11:06:47.48 & $+$72:34:06.7 & 0.78 & 0.190 & 0.869 & 19.86 & 22.41 & $-$0.06 & 0.81    & 12.50 & 12.85 & $-$2.0 & 0.0092 & 200.~ & 15.0~ \\
NGC 3690/IC 694 (Arp 299)& 11:28:31.49 & $+$58:33:45.9 & 0.83 & 0.185 & 0.587 & 17.87 & 19.62 & $-$0.58 & \nodata & 11.80 & 10.85 &   ~9.0 & 0.0107 & 232.~ & 17.4~ \\
UGC 06527 (Arp 322)      & 11:32:42.24 & $+$52:56:42.9 & 0.78 & 0.143 & 0.301 & 20.47 & 21.33 & $-$0.89 & \nodata & 15.80 & 14.07 &   11.0 & 0.0273 & 592.~ & 44.4~ \\
UGC 06697                & 11:43:48.86 & $+$19:58:06.1 & 0.17 & 0.288 & 0.931 & 20.04 & 21.83 & $-$0.32 & 0.49    & 14.08 & 13.78 &   10.0 & 0.0223 & 484.~ & 36.3~ \\
MCG+03$-$30$-$071        & 11:44:01.88 & $+$19:47:23.7 & 0.34 & 0.162 & 0.435 & 21.42 & 22.82 & $-$0.15 & 0.53    & 15.54 & 15.66 &   10.0 & 0.0163 & 354.~ & 26.6~ \\
NGC 3860B                & 11:44:47.27 & $+$19:46:05.3 & 1.00 & 0.134 & 0.245 & 22.02 & 22.58 & $-$0.12 & 0.52    & 15.30 & 15.50 &   10.0 & 0.0212 & 460.~ & 34.5~ \\
NGC 3921 (Arp 224)       & 11:51:06.78 & $+$55:04:44.4 & 0.62 & 0.362 & 1.069 & 22.34 & 23.94 &  ~~0.25 & 0.68    & 13.06 & 14.18 &   ~0.0 & 0.0198 & 430.~ & 32.3~ \\
NGC 4478                 & 12:30:17.33 & $+$12:19:41.7 & 0.85 & 0.223 & 0.953 & 21.46 & 23.86 &  ~~0.46 & 0.91    & 12.36 & 14.01 & $-$5.0 & 0.0044 & ~95.4 & ~7.16 \\
IC 3949                  & 12:58:52.29 & $+$27:49:21.6 & 0.19 & 0.174 & 0.512 & 21.41 & 23.00 &  ~~0.21 & 0.84    & 15.10 & 16.12 & $-$2.0 & 0.0249 & 540.~ & 40.5~ \\
UGC 08335 (Arp 238)      & 13:15:32.91 & $+$62:07:36.6 & 0.89 & 0.167 & 0.467 & 22.47 & 23.95 &  ~~0.04 & \nodata & 15.00 & 15.60 &   ~4.0 & 0.0312 & 677.~ & 50.8~ \\
Mrk 66                   & 13:25:53.68 & $+$57:15:16.4 & 0.65 & 0.130 & 0.218 & 19.84 & 20.21 & $-$0.66 & 0.02    & 15.00 & 13.85 &   11.0 & 0.0221 & 479.~ & 35.9~ \\
NGC 5253                 & 13:39:55.76 & $-$31:38:38.5 & 0.39 & 0.379 & 2.506 & 18.52 & 21.88 & $-$0.24 & 0.43    & 10.87 & 10.77 &   10.0 & 0.0009 & ~19.5 & ~1.46 \\
NGC 5278/79 (Arp 239)    & 13:41:39.96 & $+$55:40:12.4 & 0.71 & 0.197 & 0.674 & 21.43 & 23.35 &  ~~0.14 & \nodata & 13.60 & 14.45 &   ~3.0 & 0.0255 & 553.~ & 41.5~ \\
UGC 08696 (Mrk 273)      & 13:44:42.29 & $+$55:53:11.1 & 0.23 & 0.183 & 0.574 & 18.95 & 20.68 & $-$0.89 & \nodata & 15.07 & 13.34 &   11.0 & 0.0380 & 824.~ & 61.8~ \\
UGC 08823 (Mrk 279)      & 13:53:03.55 & $+$69:18:30.3 & 0.59 & 0.162 & 0.435 & 22.65 & 24.05 &  ~~0.49 & \nodata & 14.57 & 16.29 & $-$2.0 & 0.0311 & 675.~ & 50.6~ \\
IC 4393                  & 14:17:49.07 & $-$31:20:55.5 & 0.11 & 0.275 & 1.199 & 20.28 & 22.73 & $-$0.18 & \nodata & 14.55 & 14.60 &   ~6.0 & 0.0087 & 189.~ & 14.2~ \\
UGC 09855                & 15:25:04.62 & $+$66:15:15.8 & 0.33 & 0.210 & 0.757 & 19.77 & 21.80 & $-$0.73 & \nodata & 14.80 & 13.47 &   10.0 & 0.0122 & 265.~ & 19.9~ \\
UGC 10043                & 15:48:41.22 & $+$21:52:10.1 & 0.15 & 0.275 & 1.199 & 21.42 & 23.87 &  ~~0.04 & \nodata & 14.80 & 15.40 &   ~4.0 & 0.0075 & 163.~ & 12.2~ \\
NGC 6753                 & 19:11:23.75 & $-$57:02:57.7 & 0.87 & 0.406 & 1.227 & 21.57 & 23.22 &  ~~0.13 & 0.83    & 11.97 & 12.79 &   ~3.0 & 0.0103 & 223.~ & 16.7~ \\
NGC 6789                 & 19:16:41.93 & $+$63:58:20.8 & 0.78 & 0.193 & 0.644 & 19.42 & 21.28 & $-$0.73 & \nodata & 13.70 & 12.37 &   10.0 & 0.0005 & ~10.8 & ~0.81 \\
NGC 6782                 & 19:23:57.96 & $-$59:55:21.6 & 0.66 & 0.354 & 1.094 & 21.32 & 23.02 &  ~~0.32 & 0.92    & 11.84 & 13.14 &   ~0.8 & 0.0127 & 276.~ & 20.7~ \\
NGC 7685                 & 23:30:33.35 & $+$03:54:08.4 & 0.76 & 0.489 & 0.931 & 23.37 & 24.02 &  ~~0.00 & 0.66    & 13.84 & 14.34 &   ~5.3 & 0.0193 & 419.~ & 31.4~ \\
NGC 7769 (Mrk 9005)      & 23:51:03.96 & $+$20:09:00.0 & 0.95 & 0.220 & 0.830 & 21.16 & 23.29 &  ~~0.14 & \nodata & 12.77 & 13.62 &   ~3.0 & 0.0146 & 317.~ & 23.8~ \\
\multicolumn{16}{l}{\sc --- Archival WFPC2 mid-UV Sample:}\\
NGC 0221                 & 00:42:41.90 & $+$40:51:55.0 & 0.76 & 0.601 & 4.355 & 20.21 & 23.76 &  ~~0.48 & 0.95 &  9.03 & 10.73 & $-$6.0 &-0.0001 & ~3.76 & ~.282 \\ % 5233 seems_ok!  
NGC 1326                 & 03:23:56.40 & $-$36:27:50.0 & 0.65 & 0.416 & 1.945 & 21.12 & 23.72 &  ~~0.28 & 0.87 & 11.41 & 12.61 & $-$1.0 & 0.0041 & ~88.9 & ~6.67 \\ % 6496 added_F255W
NGC 1380                 & 03:36:26.90 & $-$34:58:33.0 & 0.66 & 0.659 & 2.393 & 22.02 & 24.07 &  ~~0.45 & 0.94 & 10.87 & 12.49 & $-$2.0 & 0.0057 & 124.~ & ~9.30 \\ % 6355 added      
NGC 1507                 & 04:04:27.30 & $-$02:11:17.0 & 0.08 & 0.512 & 1.815 & 19.90 & 21.90 & $-$0.07 & 0.57 & 12.89 & 13.21 &   ~9.0 & 0.0027 & ~58.6 & ~4.40 \\ % 6355 added      
NGC 2798                 & 09:17:22.90 & $+$42:00:02.0 & 1.00 & 0.199 & 1.285 & 20.89 & 24.19 & $-$0.01 & 0.72 & 13.04 & 13.51 &   ~1.0 & 0.0058 & 126.~ & ~9.45 \\ % 6355 added      
NGC 3448                 & 10:54:39.10 & $+$54:18:24.0 & 0.76 & 0.388 & 2.812 & 21.03 & 24.59 & $-$0.19 & 0.43 & 12.48 & 12.50 &   90.0 & 0.0047 & 102.~ & ~7.65 \\ % 6355 added      
NGC 3516                 & 11:06:47.30 & $+$72:34:12.0 & 0.89 & 0.190 & 0.869 & 20.00 & 22.55 & $-$0.06 & 0.81 & 12.50 & 12.85 & $-$2.0 & 0.0092 & 200.~ & 15.0~ \\ % 6355 added      
NGC 4278                 & 12:20:07.20 & $+$29:16:47.0 & 0.45 & 0.574 & 2.037 & 21.53 & 23.53 &  ~~0.45 & 0.93 & 11.09 & 12.71 & $-$5.0 & 0.0022 & ~47.7 & ~3.58 \\ % 5381 ok         
NGC 4425                 & 12:27:13.40 & $+$12:44:09.0 & 0.96 & 0.379 & 1.476 & 22.94 & 25.14 &  ~~0.39 & 0.90 & 12.73 & 14.20 & $-$1.0 & 0.0061 & 132.~ & ~9.90 \\ % 6355 added      
NGC 4476                 & 12:29:58.70 & $+$12:20:53.0 & 0.50 & 0.301 & 0.849 & 21.71 & 23.21 &  ~~0.27 & 0.82 & 13.01 & 14.18 & $-$3.0 & 0.0062 & 134.~ & 10.1~ \\ % 5104 ok         
NGC 4564                 & 12:36:27.00 & $+$11:26:21.0 & 0.36 & 0.330 & 1.774 & 21.07 & 23.97 &  ~~0.46 & 0.93 & 12.05 & 13.70 & $-$5.0 & 0.0036 & ~78.1 & ~5.86 \\ % 6355 added      
NGC 4639                 & 12:42:52.60 & $+$13:15:30.0 & 0.78 & 0.489 & 1.377 & 22.00 & 23.50 &  ~~0.08 & 0.70 & 12.24 & 12.94 &   ~4.0 & 0.0032 & ~69.4 & ~5.21 \\ % 5381 ok         
NGC 4772                 & 12:53:29.10 & $+$02:10:11.0 & 0.45 & 0.397 & 1.694 & 21.29 & 23.70 &  ~~0.33 & 0.92 & 11.96 & 13.28 &   ~1.0 & 0.0032 & ~69.4 & ~5.21 \\ % 6355 added      
NGC 5273                 & 13:42:08.40 & $+$35:39:12.0 & 0.29 & 0.512 & 1.377 & 21.87 & 23.27 &  ~~0.34 & 0.85 & 12.44 & 13.79 & $-$2.0 & 0.0037 & ~80.3 & ~6.02 \\ % 5381 ok         
NGC 5377                 & 13:56:16.80 & $+$47:14:17.0 & 1.00 & 0.561 & 1.858 & 23.29 & 25.14 &  ~~0.37 & 0.90 & 12.24 & 13.66 &   ~1.0 & 0.0063 & 137.~ & 10.3~ \\ % 6355 added      
IC 4710                  & 18:28:38.20 & $-$66:58:54.0 & 0.79 & 0.632 & 1.815 & 22.38 & 23.92 & $-$0.10 & 0.57 & 12.50 & 12.75 &   ~9.0 & 0.0021 & ~45.6 & ~3.42 \\ % 6355 added      
NGC 7673                 & 23:27:41.60 & $+$23:35:24.0 & 0.91 & 0.155 & 0.644 & 19.58 & 21.92 & $-$0.33 & 0.41 & 13.17 & 12.84 &   ~5.0 & 0.0119 & 258.~ & 19.4~ \\ % 6871 added_F255W
%--------------------------------------------------------------------------------------------------------------------------------------------------------
\enddata
\vspace*{-4mm}
\footnotesize
\tablecomments{(a) Unless stated otherwise, all table entries are taken
or derived from de RC3 catalogue (de Vaucouleurs \etal 1991).\\
\null\hspace*{0.9em}{\sc Notes on table columns} --- (1) galaxy name;
(2) and (3) J2000 (RA, DEC) coordinates of the galaxy centers as
measured on the Digital Sky Survey (DSS).  In a few cases of complex
galaxies, galaxy mergers, or galaxies in small groups, the listed
coordinates refer to a ``center of gravity position'', allowing optimal
centering inside the WFPC2 FOV; (4) ratio of the minor and major axis
isophotal diameter at the SB$(B)=25.0$ \magarc\ isophote; (5) $r_e$
denotes the half-light radius; (6) $r_{25}$ denotes the radius at the
SB$(B)=25.0$ \magarc\ isophote; (7) predicted average SB in F300W out to
$r_e$ (see section 2.2); (8) predicted average SB in F300W out to
$r_{25}$ (see \S2.2); (9) measured Johnson $(U-B)$ aperture color; (10)
measured $(B-V)$ aperture color; (11) total $B$-band magnitude; (12)
predicted total F300W magnitude (see \S2.2); (13) revised galaxy T-type
(see also Fig.~2a); (14) Galactocentric galaxy redshift, as derived from
the RC3; (15) number of parsec per arcsec at the distance of the galaxy,
assuming a Hubble constant of 67 \kmsMpc; (16) physical size in kpc
corresponding to a single WFPC2 CCD of 75\arcsec\ [Col.\ 16 = Col.\ 
$15\times 0.075$). }

\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 2: SUMMARY OF HST, UIT AND GROUND-BASED IMAGES OF CYCLE 9 SAMPLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{8pt}
\begin{deluxetable}{lllclcclll}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{6.8in}
\tablenum{2}
\tablecaption{Summary of \HST, \UIT\ and ground-based images of our
              Cycle~9 sample}
%\tablecaption{Summary of \HST, \UIT\ and ground-based images of our
%              Cycle~9 sample\label{Table-2}}
\tablehead{
% --- first line of table header:
\colhead{Object}       & \colhead{Telescope}   & \colhead{Filter}     &
\colhead{Exposure time}& \colhead{Airmass}     & \colhead{Orient}     &
\colhead{Zeropoint}    & \colhead{Plate scale} & \colhead{FWHM}       &
\colhead{Fig.nr.}      \\
% --- second line of table header:
\colhead{}             & \colhead{}            & \colhead{}           &
\colhead{(sec)}        & \colhead{}            & \colhead{(deg)}      &
\colhead{(mag)}        & \colhead{(\arcsec/pix)}& \colhead{(\arcsec)} &
\colhead{}             \\
% --- third line of table header
\colhead{(1)}          & \colhead{(2)}         & \colhead{(3)}        &
\colhead{(4)}          & \colhead{(5)}         & \colhead{(6)}        &
\colhead{(7)}          & \colhead{(8)}         & \colhead{(9)}        &
\colhead{(10)}         }
\startdata
%                        AN HST SURVEY OF THE MID-UV MORPHOLOGY OF NEARBY GALAXIES
%                TABLE 2: SUMMARY OF HST, UIT AND GROUND-BASED IMAGES ON OUR CYCLE 9 SAMPLE
%==============================================================================================================
% Object               Telescope   Filter    N x exptime   Airmass ORIENT    Zeropoint  Scale  PSF-FWHM  FIG   
% Name                                          (sec)                (deg)  (Vega-mag) ("/pix) (arcsec)   NR.  
%--------------------------------------------------------------------------------------------------------------
NGC 1140 (Mrk 1063)   & HST      & F300W  & 2$\times$~900.0 & 0     &  71.933 & 19.433 & 0.0996 & 0.04 & 3/4.28 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     &  71.933 & 21.659 & 0.0996 & 0.08 & 3/4.28 \\
                      & VATT     & U      & 1$\times$~300.0 & 1.364 &   0.0   &   ---  & 0.3746 & 2.15 & 4.28   \\
                      & VATT     & B      & 1$\times$~180.0 & 1.360 &   0.0   &   ---  & 0.3746 & 2.59 & 4.28   \\
                      & VATT     & V      & 1$\times$~180.0 & 1.358 &   0.0   &   ---  & 0.3746 & 2.49 & 4.28   \\
                      & POSS-II  & IIIaF  & 1$\times$3000.0 & ---   &   0.0   &   ---  & 1.00   & 3.86 & 4.28   \\[2pt]
ESO 418-G008          & HST      & F300W  & 2$\times$~900.0 & 0     & 151.410 & 19.433 & 0.0996 & 0.04 & 3/4.25 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 151.410 & 21.659 & 0.0996 & 0.08 & 3/4.25 \\
                      & VATT     & U      & 1$\times$~300.0 & 2.184 &   0.0   &   ---  & 0.3746 & 2.80 & 4.25   \\
                      & VATT     & B      & 1$\times$~360.0 & 2.186 &   0.0   &   ---  & 0.3746 & 2.76 & 4.25   \\
                      & VATT     & V      & 1$\times$~240.0 & 2.191 &   0.0   &   ---  & 0.3746 & 2.50 & 4.25   \\
                      & VATT     & R      & 1$\times$~120.0 & 2.197 &   0.0   &   ---  & 0.3746 & 2.53 & 4.25   \\[2pt]
NGC 1396              & UIT      & 150nm  & 1$\times$1454.5 & 0     &  83.832 & 16.928 & 1.200  & 3.03 & 4.02   \\
                      & UIT      & 250nm  & 1$\times$1099.5 & 0     &  83.831 & 18.658 & 1.200  & 2.71 & 4.02   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     &  22.975 & 19.433 & 0.0996 & 0.04 & 3/4.02 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     &  22.975 & 21.659 & 0.0996 & 0.08 & 3/4.02 \\
                      & POSS-I   & IIIaJ  & 1$\times$3600.0 & ---   &   0.0   &   ---  & 1.70   & 5.0  & 4.02   \\
                      & POSS-II  & IIIaF  & 1$\times$3600.0 & ---   &   0.0   &   ---  & 1.00   & 3.56 & 4.02   \\[2pt]
NGC 1510              & UIT      & 150nm  & 1$\times$~948.5 & 0     &   0.020 & 16.806 & 1.137  & 3.03 & 4.26   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     &  13.650 & 19.433 & 0.0996 & 0.04 & 3/4.26 \\
                      & HST      & F814W  & 2$\times$~160.0 & 0     &  13.650 & 21.659 & 0.0996 & 0.08 & 3/4.26 \\
                      & POSS-I   & IIIaJ  & 1$\times$4200.0 & ---   &   0.0   &   ---  & 1.70   & 4.8  & 4.26   \\
                      & POSS-II  & IIIaF  & 1$\times$3900.0 & ---   &   0.0   &   ---  & 1.00   & 3.52 & 4.26   \\[2pt]
ESO 033-G022          & HST      & F300W  & 2$\times$1000.0 & 0     & 254.257 & 19.433 & 0.0996 & 0.04 & 3/4.19 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 254.257 & 21.659 & 0.0996 & 0.08 & 3/4.19 \\
                      & ESO 1.5m & B      & 2$\times$1500.0 & ---   &   0.28  & 22.331 & 0.36   & 1.7  & 4.19   \\
                      & ESO 1.5m & V      & 1$\times$2100.0 & ---   &   0.28  & 23.058 & 0.36   & 1.6  & 4.19   \\
                      & ESO 1.5m & I      & 2$\times$~900.0 & ---   &   0.28  & 22.351 & 0.36   & 0.9  & 4.19   \\[2pt]
UGC 03426 (Mrk 3)     & UIT      & 150nm  & 2$\times$1261.0 & 0     & 327.300 & 16.806 & 1.137  & 3.03 & 4.05   \\
                      & HST      & F255W  & 3$\times$~466.7 & 0     & 119.723 & 17.037 & 0.0996 & 0.04 & 3/4.05 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 119.723 & 19.433 & 0.0996 & 0.04 & 3/4.05 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 119.723 & 21.659 & 0.0996 & 0.08 & 3/4.05 \\
                      & VATT     & U      & 1$\times$~300.0 & 1.462 &   0.0   &   ---  & 0.3746 & 1.96 & 4.05   \\
                      & VATT     & B      & 1$\times$~180.0 & 1.502 &   0.0   &   ---  & 0.3746 & 1.62 & 4.05   \\
                      & VATT     & V      & 1$\times$~120.0 & 1.522 &   0.0   &   ---  & 0.3746 & 1.52 & 4.05   \\
                      & VATT     & R      & 1$\times$~~30.0 & 1.553 &   0.0   &   ---  & 0.3746 & 1.42 & 4.05   \\[2pt]
IC 2184 (Mrk 8)       & HST      & F255W  & 3$\times$~466.7 & 0     & 139.416 & 17.037 & 0.0996 & 0.04 & 3/4.37 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 139.416 & 19.433 & 0.0996 & 0.04 & 3/4.37 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 139.416 & 21.659 & 0.0996 & 0.08 & 3/4.37 \\
                      & VATT     & U      & 1$\times$~600.0 & 1.298 &   0.0   &   ---  & 0.3746 & 2.12 & 4.37   \\
                      & VATT     & B      & 1$\times$~300.0 & 1.298 &   0.0   &   ---  & 0.3746 & 1.96 & 4.37   \\
                      & VATT     & V      & 1$\times$~240.0 & 1.298 &   0.0   &   ---  & 0.3746 & 2.00 & 4.37   \\
                      & VATT     & R      & 1$\times$~180.0 & 1.302 &   0.0   &   ---  & 0.3746 & 1.70 & 4.37   \\[2pt]
NGC 2551              & UIT      & 150nm  & 1$\times$~454.5 & 0     &  43.306 & 16.928 & 1.200  & 3.03 & 4.10   \\
                      & UIT      & 250nm  & 1$\times$~454.5 & 0     &  43.307 & 18.658 & 1.200  & 2.71 & 4.10   \\
                      & HST      & F300W  & 2$\times$1000.0 & 0     & 232.495 & 19.433 & 0.0996 & 0.04 & 3/4.10 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 232.495 & 21.659 & 0.0996 & 0.08 & 3/4.10 \\
                      & VATT     & U      & 1$\times$~600.0 & 1.325 &   0.0   &   ---  & 0.3746 & 1.60 & 4.10   \\
                      & VATT     & B      & 1$\times$~180.0 & 1.325 &   0.0   &   ---  & 0.3746 & 1.24 & 4.10   \\
                      & VATT     & V      & 1$\times$~120.0 & 1.324 &   0.0   &   ---  & 0.3746 & 1.15 & 4.10   \\
                      & VATT     & R      & 1$\times$~120.0 & 1.324 &   0.0   &   ---  & 0.3746 & 1.00 & 4.10   \\[2pt]
UGC 05028/29 (Arp 300)& HST      & F300W  & 2$\times$~950.0 & 0     & 350.000 & 19.433 & 0.0996 & 0.04 & 3/4.23 \\
                      & HST      & F814W  & 2$\times$~160.0 & 0     & 350.000 & 21.659 & 0.0996 & 0.08 & 3/4.23 \\
                      & POSS-II  & IIIaJ  & 1$\times$4800.0 & ---   &   0.0   &   ---  & 1.00   & 3.48 & 4.23   \\
                      & POSS-II  & IIIaF  & 1$\times$3000.0 & ---   &   0.0   &   ---  & 1.00   & 3.40 & 4.23   \\[2pt]
UGC 05101             & HST      & F255W  & 3$\times$~466.7 & 0     & 165.068 & 17.037 & 0.0996 & 0.04 & 3/4.08 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 165.068 & 19.433 & 0.0996 & 0.04 & 3/4.08 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 165.068 & 21.659 & 0.0996 & 0.08 & 3/4.08 \\
                      & VATT     & U      & 4$\times$~300.0 & 1.223 &   0.0   & 25.000 & 0.3746 & 1.9  & 4.08   \\
                      & VATT     & B      & 1$\times$~300.0 & 1.203 &   0.0   & 25.000 & 0.3746 & 2.0  & 4.08   \\
                      & VATT     & V      & 1$\times$~240.0 & 1.197 &   0.0   & 25.000 & 0.3746 & 2.1  & 4.08   \\
                      & VATT     & R      & 1$\times$~180.0 & 1.192 &   0.0   & 25.000 & 0.3746 & 2.1  & 4.08   \\
                      & HST      & F110W  & 1$\times$~111.9 & 0     & 107.171 & 24.818 & 0.0758 & 0.11 & 4.08   \\
                      & HST      & F160W  & 1$\times$~111.9 & 0     & 107.171 & 25.447 & 0.0758 & 0.16 & 4.08   \\
                      & HST      & F222M  & 1$\times$~135.9 & 0     & 107.171 & 25.131 & 0.0758 & 0.22 & 4.08   \\[2pt]
UGC 05189             & HST      & F300W  & 2$\times$~900.0 & 0     & 230.001 & 19.433 & 0.0996 & 0.04 & 3/4.33 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 230.001 & 21.659 & 0.0996 & 0.08 & 3/4.33 \\
                      & VATT     & U      & 2$\times$1200.0 & 1.1   &   0.0   & 25.000 & 0.3746 & 1.8  & 4.33   \\
                      & VATT     & B      & 2$\times$~600.0 & 1.1   &   0.0   & 25.000 & 0.3746 & 1.6  & 4.33   \\
                      & VATT     & V      & 4$\times$~480.0 & 1.1   &   0.0   & 25.000 & 0.3746 & 1.6  & 4.33   \\
                      & VATT     & R      & 2$\times$~360.0 & 1.1   &   0.0   & 25.000 & 0.3746 & 1.5  & 4.33   \\[2pt]
UGC 05626             & HST      & F255W  & 3$\times$~466.7 & 0     & 170.844 & 17.037 & 0.0996 & 0.04 & 3/4.29 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 170.844 & 19.433 & 0.0996 & 0.04 & 3/4.29 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 170.844 & 21.659 & 0.0996 & 0.08 & 3/4.29 \\
                      & VATT     & U      & 2$\times$1200.0 & 1.417 &   0.0   & 25.000 & 0.3746 & 2.0  & 4.29   \\
                      & VATT     & B      & 2$\times$~600.0 & 1.427 &   0.0   & 25.000 & 0.3746 & 1.9  & 4.29   \\
                      & VATT     & V      & 2$\times$~480.0 & 1.436 &   0.0   & 25.000 & 0.3746 & 1.8  & 4.29   \\
                      & VATT     & R      & 2$\times$~360.0 & 1.444 &   0.0   & 25.000 & 0.3746 & 1.8  & 4.29   \\[2pt]
NGC 3310 (Arp 217)    & UIT      & 150nm  & 1$\times$1130.5 & 0     & 112.049 & 16.806 & 1.1367 & 3.03 & 4.13   \\
                      & HST      & F300W  & 2$\times$~950.0 & 0     & 165.015 & 19.433 & 0.0996 & 0.04 & 3/4.13 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 165.015 & 21.659 & 0.0996 & 0.08 & 3/4.13 \\
                      & VATT     & U      & 1$\times$~300.0 & 1.225 &   0.0   &   ---  & 0.3746 & 2.10 & 4.13   \\
                      & VATT     & B      & 1$\times$~150.0 & 1.232 &   0.0   &   ---  & 0.3746 & 1.62 & 4.13   \\
                      & VATT     & V      & 1$\times$~150.0 & 1.242 &   0.0   &   ---  & 0.3746 & 2.21 & 4.13   \\
                      & VATT     & R      & 1$\times$~150.0 & 1.251 &   0.0   &   ---  & 0.3746 & 1.37 & 4.13   \\
                      & HST      & F160W  & 1$\times$~256.0 & 0     &  80.830 & 21.100 & 0.2000 & 0.20 & 4.13   \\[2pt]
MCG+06-24-047         & UIT      & 150nm  & 1$\times$1430.5 & 0     & 127.736 & 16.806 & 1.1367 & 3.03 & 4.22   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 145.410 & 19.433 & 0.0996 & 0.04 & 3/4.22 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 145.410 & 21.659 & 0.0996 & 0.08 & 3/4.22 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.032 &   0.0   & 25.000 & 0.3746 & 2.5  & 4.22   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.030 &   0.0   & 25.000 & 0.3746 & 2.8  & 4.22   \\
                      & VATT     & V      & 2$\times$~240.0 & 1.029 &   0.0   & 25.000 & 0.3746 & 2.5  & 4.22   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.186 &   0.0   & 25.000 & 0.3746 & 2.5  & 4.22   \\[2pt]
NGC 3516              & UIT      & 150nm  & 1$\times$1480.5 & 0     & 299.210 & 16.806 & 1.1367 & 3.03 & 4.04   \\
                      & HST      & F255W  & 3$\times$~466.7 & 0     & 256.848 & 17.037 & 0.0996 & 0.04 & 3/4.04 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 256.848 & 19.433 & 0.0996 & 0.04 & 3/4.04 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 256.848 & 21.659 & 0.0996 & 0.08 & 3/4.04 \\
                      & VATT     & U      & 1$\times$~300.0 & 1.636 &   0.0   &   ---  & 0.3746 & 1.85 & 4.04   \\
                      & VATT     & B      & 1$\times$~150.0 & 1.655 &   0.0   &   ---  & 0.3746 & 1.80 & 4.04   \\
                      & VATT     & V      & 1$\times$~100.0 & 1.662 &   0.0   &   ---  & 0.3746 & 1.66 & 4.04   \\
                      & VATT     & R      & 1$\times$~180.0 & 1.711 &   0.0   &   ---  & 0.3746 & 2.00 & 4.04   \\[2pt]
NGC 3690/IC 0694      & HST      & F255W  & 3$\times$~466.7 & 0     & 257.350 & 17.037 & 0.0996 & 0.04 & 3/4.34 \\
(Arp 299, Mrk 171)    & HST      & F300W  & 3$\times$~500.0 & 0     & 257.350 & 19.433 & 0.0996 & 0.04 & 3/4.34 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 257.350 & 21.659 & 0.0996 & 0.08 & 3/4.34 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.120 &   0.0   &   ---  & 0.3746 & 2.84 & 4.34   \\
                      & UH 2.2m  & B      & 1$\times$~600.0 & 1.283 & 359.910 &   ---  & 0.4400 & 1.4  & 4.34   \\
                      & UH 2.2m  & V      & 1$\times$~900.0 & 1.284 & 359.910 &   ---  & 0.4400 & 1.5  & 4.34   \\
                      & UH 2.2m  & R      & 1$\times$~600.0 & 1.283 & 359.910 &   ---  & 0.4400 & 1.5  & 4.34   \\
                      & UH 2.2m  & K      & 5$\times$~120.0 & 1.286 &   0.006 &   ---  & 0.2200 & 1.1  & 4.34   \\[2pt]
UGC 06527 (Arp 322,   & HST      & F300W  & 2$\times$~950.0 & 0     & 251.824 & 19.433 & 0.0996 & 0.04 & 3/4.35 \\
Mrk 176)              & HST      & F814W  & 2$\times$~130.0 & 0     & 251.824 & 21.659 & 0.0996 & 0.08 & 3/4.35 \\
                      & VATT     & U      & 2$\times$1200.0 & 1.083 &   0.0   & 25.000 & 0.3746 & 2.3  & 4.35   \\
                      & VATT     & B      & 2$\times$~600.0 & 1.078 &   0.0   & 25.000 & 0.3746 & 2.6  & 4.35   \\
                      & VATT     & V      & 2$\times$~480.0 & 1.077 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.35   \\
                      & VATT     & R      & 2$\times$~360.0 & 1.212 &   0.0   & 25.000 & 0.3746 & 2.5  & 4.35   \\
                      & HST      & F160W  & 1$\times$~256.0 & 0     &  -6.017 & 21.100 & 0.2000 & 0.20 & 4.35   \\[2pt]
UGC 06697             & UIT      & 150nm  & 1$\times$~529.5 & 0     &  84.124 & 16.928 & 1.200  & 3.03 & 4.17   \\
                      & UIT      & 250nm  & 1$\times$~105.5 & 0     &  84.125 & 18.658 & 1.200  & 2.71 & 4.17   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 286.763 & 19.433 & 0.0996 & 0.04 & 3/4.17 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 286.763 & 21.659 & 0.0996 & 0.08 & 3/4.17 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.035 &   0.0   & 25.000 & 0.3746 & 2.3  & 4.17   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.032 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.17   \\
                      & VATT     & V      & 3$\times$~240.0 & 1.043 &   0.0   & 25.000 & 0.3746 & 2.2  & 4.17   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.162 &   0.0   & 25.000 & 0.3746 & 2.6  & 4.17   \\[2pt]
CGCG 097-094          & UIT      & 150nm  & 1$\times$~529.5 & 0     &  84.124 & 16.928 & 1.200  & 3.03 & 4.01   \\
(observed in          & UIT      & 250nm  & 1$\times$~105.5 & 0     &  84.125 & 18.658 & 1.200  & 2.71 & 4.01   \\
the field of          & HST      & F300W  & 2$\times$~900.0 & 0     & 300.002 & 19.433 & 0.0996 & 0.04 & 3/4.01 \\
MCG+03-30-071)        & HST      & F814W  & 2$\times$~100.0 & 0     & 300.002 & 21.659 & 0.0996 & 0.08 & 3/4.01 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.045 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.01   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.043 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.01   \\
                      & VATT     & V      & 2$\times$~240.0 & 1.042 &   0.0   & 25.000 & 0.3746 & 2.3  & 4.01   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.120 &   0.0   & 25.000 & 0.3746 & 2.2  & 4.01   \\[2pt]
MCG+03-30-071         & UIT      & 150nm  & 1$\times$~529.5 & 0     &  84.124 & 16.928 & 1.200  & 3.03 & 4.21   \\
                      & UIT      & 250nm  & 1$\times$~105.5 & 0     &  84.125 & 18.658 & 1.200  & 2.71 & 4.21   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 300.002 & 19.433 & 0.0996 & 0.04 & 3/4.21 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 300.002 & 21.659 & 0.0996 & 0.08 & 3/4.21 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.045 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.21   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.043 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.21   \\
                      & VATT     & V      & 2$\times$~240.0 & 1.042 &   0.0   & 25.000 & 0.3746 & 2.3  & 4.21   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.120 &   0.0   & 25.000 & 0.3746 & 2.2  & 4.21   \\[2pt]
NGC 3860B             & UIT      & 150nm  & 1$\times$~529.5 & 0     &  84.124 & 16.928 & 1.200  & 3.03 & 4.24   \\
                      & UIT      & 250nm  & 1$\times$~105.5 & 0     &  84.125 & 18.658 & 1.200  & 2.71 & 4.24   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 287.781 & 19.433 & 0.0996 & 0.04 & 3/4.24 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 287.781 & 21.659 & 0.0996 & 0.08 & 3/4.24 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.036 &   0.0   & 25.000 & 0.3746 & 1.5  & 4.24   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.035 &   0.0   & 25.000 & 0.3746 & 1.6  & 4.24   \\
                      & VATT     & V      & 2$\times$~240.0 & 1.034 &   0.0   & 25.000 & 0.3746 & 1.7  & 4.24   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.166 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.24   \\[2pt]
NGC 3921 (Arp 224,    & HST      & F300W  & 2$\times$~950.0 & 0     & 241.061 & 19.433 & 0.0996 & 0.04 & 3/4.07 \\
Mrk 430)              & HST      & F814W  & 2$\times$~130.0 & 0     & 241.061 & 21.659 & 0.0996 & 0.08 & 3/4.07 \\
                      & UH 2.2m  & B      & 2$\times$~600.0 & 1.237 & 359.869 &   ---  & 0.4400 & ?    & 4.07   \\
                      & UH 2.2m  & V      & 1$\times$~900.0 & 1.250 & 359.869 &   ---  & 0.4400 & ?    & 4.07   \\
                      & UH 2.2m  & R      & 1$\times$~600.0 & 1.231 & 359.869 &   ---  & 0.4400 & ?    & 4.07   \\
                      & HST      & F110W  & 1$\times$~160.0 & 0     &  18.507 & 21.100 & 0.0758 & 0.11 & 4.07   \\
                      & HST      & F160W  & 1$\times$~256.0 & 0     &  18.839 & 21.100 & 0.2000 & 0.20 & 4.07   \\
                      & UH 2.2m  &K$\prime$&3$\times$~120.0 & 1.231 &   0.006 &   ---  & 0.1850 & ?    & 4.07   \\[2pt]
NGC 4478              & UIT      & 150nm  & 1$\times$~352.5 & 0     & 303.985 & 16.928 & 1.200  & 3.03 & 4.03   \\
                      & UIT      & 250nm  & 1$\times$~~70.5 & 0     & 303.985 & 18.658 & 1.200  & 2.71 & 4.03   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 123.922 & 19.433 & 0.0996 & 0.04 & 3/4.03 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 123.922 & 21.659 & 0.0996 & 0.08 & 3/4.03 \\
                      & VATT     & U      & 1$\times$~300.0 & 1.072 &   0.0   &   ---  & 0.3746 & 2.31 & 4.03   \\
                      & VATT     & B      & 1$\times$~300.0 & 1.070 &   0.0   &   ---  & 0.3746 & 2.10 & 4.03   \\
                      & VATT     & V      & 1$\times$~200.0 & 1.066 &   0.0   &   ---  & 0.3746 & 1.62 & 4.03   \\
                      & VATT     & R      & 1$\times$~120.0 & 1.068 &   0.0   &   ---  & 0.3746 & 1.70 & 4.03   \\[2pt]
IC 3949               & UIT      & 150nm  & 1$\times$1900.5 & 0     & 211.560 & 16.806 & 1.1367 & 3.03 & 4.18   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 130.973 & 19.433 & 0.0996 & 0.04 & 3/4.18 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 130.973 & 21.659 & 0.0996 & 0.08 & 3/4.18 \\
                      & VATT     & U      & 1$\times$~300.0 & 1.392 &   0.0   &   ---  & 0.3746 & 2.25 & 4.18   \\
                      & VATT     & B      & 1$\times$~180.0 & 1.487 &   0.0   &   ---  & 0.3746 & 1.77 & 4.18   \\
                      & VATT     & V      & 1$\times$~120.0 & 1.539 &   0.0   &   ---  & 0.3746 & 1.77 & 4.18   \\
                      & VATT     & R      & 1$\times$~~60.0 & 1.585 &   0.0   &   ---  & 0.3746 & 1.21 & 4.18   \\[2pt]
UGC 08335 (Arp 238)   & HST      & F300W  & 2$\times$~900.0 & 0     & 234.614 & 19.433 & 0.0996 & 0.04 & 3/4.36 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 234.614 & 21.659 & 0.0996 & 0.08 & 3/4.36 \\
                      & VATT     & U      & 2$\times$~600.3 & 1.399 &   0.0   &   ---  & 0.3746 & 1.99 & 4.36   \\
                      & POSS-II  & IIIaJ  & 1$\times$4500.0 & ---   &   0.0   &   ---  & 1.00   & 3.15 & 4.36   \\
                      & VATT     & R      & 2$\times$~180.1 & 1.388 &   0.0   &   ---  & 0.3746 & 1.87 & 4.36   \\[2pt]
Mrk 66                & UIT      & 150nm  & 1$\times$~775.5 & 0     &  27.310 & 16.806 & 1.1367 & 3.03 & 4.32   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 143.091 & 19.433 & 0.0996 & 0.04 & 3/4.32 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 143.091 & 21.659 & 0.0996 & 0.08 & 3/4.32 \\
                      & VATT     & U      & 2$\times$~600.1 & 1.143 &   0.0   &   ---  & 0.3746 & 1.66 & 4.32   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.133 &   0.0   &   ---  & 0.3746 & 1.75 & 4.32   \\
                      & VATT     & V      & 2$\times$~240.8 & 1.128 &   0.0   &   ---  & 0.3746 & 1.66 & 4.32   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.426 &   0.0   &   ---  & 0.3746 & 2.27 & 4.32   \\[2pt]
NGC 5253              & UIT      & 150nm  & 2$\times$~726.1 & 0     & 163.350 & 16.806 & 1.1367 & 3.03 & 4.27   \\
                      & HST      & F255W  & 9$\times$~766.7 & 0     & 264.709 & 17.037 & 0.0996 & 0.04 & 4.27   \\
                      & HST      & F300W  & 2$\times$~900.0 & 0     & 291.500 & 19.433 & 0.0996 & 0.04 & 3/4.27 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 291.500 & 21.659 & 0.0996 & 0.08 & 3/4.27 \\
                      & VATT     & U      & 5$\times$~300.0 & 2.307 &   0.0   & 25.000 & 0.3746 & 3.3  & 4.27   \\
                      & VATT     & B      & 2$\times$~300.0 & 2.304 &   0.0   & 25.000 & 0.3746 & 2.6  & 4.27   \\
                      & VATT     & V      & 2$\times$~240.0 & 2.308 &   0.0   & 25.000 & 0.3746 & 2.5  & 4.27   \\
                      & VATT     & R      & 2$\times$~180.0 & 2.314 &   0.0   & 25.000 & 0.3746 & 2.3  & 4.27   \\
                      & LCO 2.5m & J      & 5$\times$~~50.0 & 0.500 &   0.0   & 22.20  & 0.3500 & 1.94 & 4.27   \\
                      & LCO 2.5m & H      & 5$\times$~~30.0 & 0.500 &   0.0   & 21.96  & 0.3500 & 1.91 & 4.27   \\
                      & LCO 2.5m & K      & 9$\times$~~20.0 & 0.500 &   0.0   & 21.62  & 0.3500 & 0.98 & 4.27   \\[2pt]
NGC 5278/79 (Arp 239, & HST      & F255W  & 3$\times$~466.7 & 0     & 126.600 & 17.037 & 0.0996 & 0.04 & 3/4.38 \\
Mrk 271)              & HST      & F300W  & 3$\times$~500.0 & 0     & 126.600 & 19.433 & 0.0996 & 0.04 & 3/4.38 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 126.600 & 21.659 & 0.0996 & 0.08 & 3/4.38 \\
                      & VATT     & U      & 4$\times$~300.7 & 1.496 &   0.0   &   ---  & 0.3746 & 2.49 & 4.38   \\
                      & POSS-II  & IIIaJ  & 1$\times$3900.0 & ---   &   0.0   &   ---  & 1.00   & 3.4  & 4.38   \\
                      & UH 2.2m  & R      & 1$\times$~600.0 & 1.352 & 359.684 &   ---  & 0.4400 & ---  & 4.38   \\[2pt]
UGC 08696 (Mrk 273)   & HST      & F255W  & 3$\times$~466.7 & 0     & 254.413 & 17.037 & 0.0996 & 0.04 & 3/4.09 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 254.413 & 19.433 & 0.0996 & 0.04 & 3/4.09 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 254.413 & 21.659 & 0.0996 & 0.08 & 3/4.09 \\
                      & VATT     & U      & 2$\times$~303.8 & 1.645 &   0.0   &   ---  & 0.3746 & 2.47 & 4.09   \\
                      & UH 2.2m  & R      & 1$\times$~600.0 & 1.377 & 359.684 &   ---  & 0.4400 & ---  & 4.09   \\
                      & HST      & F110W  & 4$\times$~~63.9 & 0     &  88.267 & 24.818 & 0.0758 & 0.11 & 4.09   \\
                      & HST      & F160W  & 4$\times$~~63.9 & 0     &  88.267 & 25.447 & 0.0758 & 0.16 & 4.09   \\
                      & HST      & F222M  & 4$\times$~~79.9 & 0     &  88.267 & 25.131 & 0.0758 & 0.22 & 4.09   \\[2pt]
UGC 08823 (Mrk 279)   & UIT      & 150nm  & 2$\times$~777.5 & 0     &  39.999 & 16.806 & 1.1367 & 3.03 & 4.06   \\
                      & HST      & F300W  & 2$\times$~950.0 & 0     & 318.595 & 19.433 & 0.0996 & 0.04 & 3/4.06 \\
                      & HST      & F814W  & 2$\times$~160.0 & 0     & 318.595 & 21.659 & 0.0996 & 0.08 & 3/4.06 \\
                      & VATT     & U      & 4$\times$~300.0 & 1.333 &   0.0   & 25.000 & 0.3746 & 3.2  & 4.06   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.316 &   0.0   & 25.000 & 0.3746 & 3.1  & 4.06   \\
                      & VATT     & V      & 2$\times$~240.0 & 1.317 &   0.0   & 25.000 & 0.3746 & 2.7  & 4.06   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.317 &   0.0   & 25.000 & 0.3746 & 2.6  & 4.06   \\[2pt]
IC 4393               & HST      & F300W  & 2$\times$~900.0 & 0     & 150.001 & 19.433 & 0.0996 & 0.04 & 3/4.20 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 150.001 & 21.659 & 0.0996 & 0.08 & 3/4.20 \\
                      & VATT     & U      & 2$\times$~600.0 & 2.286 &   0.0   & 25.000 & 0.3746 & 2.4  & 4.20   \\
                      & VATT     & B      & 2$\times$~300.0 & 2.291 &   0.0   & 25.000 & 0.3746 & 2.3  & 4.20   \\
                      & VATT     & V      & 2$\times$~240.0 & 2.297 &   0.0   & 25.000 & 0.3746 & 2.2  & 4.20   \\
                      & VATT     & R      & 2$\times$~180.0 & 2.304 &   0.0   & 25.000 & 0.3746 & 2.1  & 4.20   \\
                      & ESO 1.5m & I      & 2$\times$1200.0 & ---   &   1.46  & 20.928 & 0.36   & 1.2  & 4.20   \\
                      & ESO 2.2m & K      &24$\times$~~10.0 & ---   &   0.11  & 20.772 & 0.491  & 1.4  & 4.20   \\[2pt]
UGC 09855             & HST      & F255W  & 3$\times$~466.7 & 0     & 291.667 & 17.037 & 0.0996 & 0.04 & 3/4.30 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 291.667 & 19.433 & 0.0996 & 0.04 & 3/4.30 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 291.667 & 21.659 & 0.0996 & 0.08 & 3/4.30 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.234 &   0.0   & 25.000 & 0.3746 & 2.7  & 4.30   \\
                      & VATT     & B      & 2$\times$~240.0 & 1.255 &   0.0   & 25.000 & 0.3746 & 2.9  & 4.30   \\
                      & VATT     & V      & 2$\times$~300.0 & 1.234 &   0.0   & 25.000 & 0.3746 & 2.5  & 4.30   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.264 &   0.0   & 25.000 & 0.3746 & 2.7  & 4.30   \\[2pt]
UGC 10043             & HST      & F300W  & 2$\times$~900.0 & 0     & 250.001 & 19.433 & 0.0996 & 0.04 & 3/4.16 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     & 250.001 & 21.659 & 0.0996 & 0.08 & 3/4.16 \\
                      & VATT     & U      & 2$\times$1800.0 & 1.048 &   0.0   & 25.000 & 0.3746 & 1.5  & 4.16   \\
                      & VATT     & B      & 2$\times$1200.0 & 1.158 &   0.0   & 25.000 & 0.3746 & 1.3  & 4.16   \\
                      & VATT     & V      & 2$\times$~900.0 & 1.167 &   0.0   & 25.000 & 0.3746 & 1.1  & 4.16   \\
                      & VATT     & R      & 2$\times$~600.0 & 1.331 &   0.0   & 25.000 & 0.3746 & 1.2  & 4.16   \\[2pt]
NGC 6753              & HST      & F300W  & 2$\times$~950.0 & 0     & 154.222 & 19.433 & 0.0996 & 0.04 & 3/4.11 \\
                      & HST      & F814W  & 2$\times$~160.0 & 0     & 154.222 & 21.659 & 0.0996 & 0.08 & 3/4.11 \\
                      & CTIO 0.9m& U      & 1$\times$1200.0 & 1.125 &   0.0   &   ---  & 0.396  & 1.45 & 4.11   \\
                      & CTIO 0.9m& B      & 4$\times$~300.0 & 1.382 &   0.0   &   ---  & 0.396  & 1.68 & 4.11   \\
                      & CTIO 0.9m& V      & 3$\times$~300.0 & 1.453 &   0.0   &   ---  & 0.396  & 1.76 & 4.11   \\
                      & CTIO 0.9m& R      & 3$\times$~200.0 & 1.514 &   0.0   &   ---  & 0.396  & 1.90 & 4.11   \\
                      & CTIO 1.5m& J      & \nodata         & ---   &   0.0   &   ---  & 0.645  & 1.11 & 4.11   \\
                      & CTIO 1.5m& H      & \nodata         & ---   &   0.0   &   ---  & 0.645  & 1.25 & 4.11   \\
                      & CTIO 1.5m& K      & \nodata         & ---   &   0.0   &   ---  & 0.645  & 1.10 & 4.11   \\[2pt]
NGC 6789              & HST      & F255W  & 3$\times$~466.7 & 0     & 349.145 & 17.037 & 0.0996 & 0.04 & 3/4.31 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 349.145 & 19.433 & 0.0996 & 0.04 & 3/4.31 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 349.145 & 21.659 & 0.0996 & 0.08 & 3/4.31 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.674 &   0.0   & 25.000 & 0.3746 & 2.1  & 4.31   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.676 &   0.0   & 25.000 & 0.3746 & 2.0  & 4.31   \\
                      & VATT     & V      & 2$\times$~240.0 & 1.586 &   0.0   & 25.000 & 0.3746 & 1.8  & 4.31   \\
                      & VATT     & R      & 2$\times$~180.0 & 1.657 &   0.0   & 25.000 & 0.3746 & 1.5  & 4.31   \\[2pt]
NGC 6782              & HST      & F255W  & 3$\times$~466.7 & 0     & 151.206 & 17.037 & 0.0996 & 0.04 & 3/4.15 \\
                      & HST      & F300W  & 3$\times$~500.0 & 0     & 151.206 & 19.433 & 0.0996 & 0.04 & 3/4.15 \\
                      & HST      & F814W  & 2$\times$~130.0 & 0     & 151.206 & 21.659 & 0.0996 & 0.08 & 3/4.15 \\
                      & CTIO 0.9m& U      & 2$\times$2400.0 & 1.154 &   0.0   &   ---  & 0.396  & 2.09 & 4.15   \\
                      & CTIO 0.9m& B      & 4$\times$~450.0 & 1.321 &   0.0   &   ---  & 0.396  & 1.59 & 4.15   \\
                      & CTIO 0.9m& V      & 3$\times$~300.0 & 1.399 &   0.0   &   ---  & 0.396  & 1.37 & 4.15   \\
                      & CTIO 0.9m& R      & 3$\times$~200.0 & 1.448 &   0.0   &   ---  & 0.396  & 1.38 & 4.15   \\
                      & CTIO 1.5m& J      & 2$\times$~~20.0 & ---   &   0.0   &   ---  & 0.645  & 1.33 & 4.15   \\
                      & CTIO 1.5m& H      & 2$\times$~~10.0 & ---   &   0.0   &   ---  & 0.645  & 1.31 & 4.15   \\
                      & KPNO 2.2m& K      & \nodata         & ---   &   0.0   &   ---  & 1.09   & 1.72 & 4.15   \\[2pt]
NGC 7685              & HST      & F300W  & 2$\times$~900.0 & 0     &  64.488 & 19.433 & 0.0996 & 0.04 & 3/4.14 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     &  64.488 & 21.659 & 0.0996 & 0.08 & 3/4.14 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.261 &   0.0   &   ---  & 0.3746 & 1.59 & 4.14   \\
                      & VATT     & B      & 1$\times$~300.0 & 1.286 &   0.0   &   ---  & 0.3746 & 1.39 & 4.14   \\
                      & JKT      & V      & 1$\times$~346.8 & 1.102 &   0.0   & 22.322 & 0.30   & 1.39 & 4.14   \\
                      & JKT      & R      & 1$\times$~289.0 & 1.106 &   0.0   & 22.558 & 0.30   & 1.63 & 4.14   \\
                      & JKT      & I      & 1$\times$~289.0 & 1.114 &   0.0   & 21.833 & 0.30   & 1.21 & 4.14   \\
                      & UKIRT    & K      & 8$\times$~~75.0 & 1.057 &   0.0   & 20.018 & 0.30   & 1.55 & 4.14   \\[2pt]
NGC 7769 (Mrk 9005)   & HST      & F300W  & 2$\times$~900.0 & 0     &  64.927 & 19.433 & 0.0996 & 0.04 & 3/4.12 \\
                      & HST      & F814W  & 2$\times$~100.0 & 0     &  64.927 & 21.659 & 0.0996 & 0.08 & 3/4.12 \\
                      & VATT     & U      & 2$\times$~600.0 & 1.025 &   0.0   &   ---  & 0.3746 & 1.42 & 4.12   \\
                      & VATT     & B      & 2$\times$~300.0 & 1.026 &   0.0   &   ---  & 0.3746 & 1.34 & 4.12   \\
                      & VATT     & V      & 1$\times$~300.0 & 1.086 &   0.0   &   ---  & 0.3746 & 0.97 & 4.12   \\
                      & VATT     & R      & 1$\times$~300.0 & 1.059 &   0.0   &   ---  & 0.3746 & 1.10 & 4.12   \\
                      & JKT      & I      & 1$\times$~404.6 & 1.035 &   0.0   & 21.709 & 0.30   & 1.36 & 4.12   \\
                      & UKIRT    & H      & 5$\times$~~60.0 & 1.000 &   0.0   & 20.500 & 0.30   & 1.41 & 4.12   \\
%--------------------------------------------------------------------------------------------------------------
\enddata
\vspace*{2mm}
\begin{minipage}[b]{6.8in}
\footnotesize
\null\hspace*{0.9em}{\sc Notes on table columns:}\ (1) galaxy name; (2)
telescope that produced the listed images; (3) filter: \HST/WFPC2 (see
Biretta \etal 2000), \UIT\ (see Stecher \etal 1997; 150nm denotes both
B1 and B2, 250nm both A1 and A5 filters), or ground-based Johnson $UBV$
and Kron-Cousins $RIJHK$; (4) total exposure time, given as the number
of independent integrations times the single image exposure time (as
listed in the FITS headers and corresponding to the zero-points listed
in Col.~7).  For unequal length exposures, the listed single-exposure
time is the mean of the actual exposure times; (5) average airmass of
the image stack (0 for space-based observations); (6) image orientation. 
For \HST, this is angle \texttt{PA\_V3} (measured from North through
East) of the V3 axis (\ie, the X=Y diagonal of the WFC3 CCD +
180\arcdeg).  For \UIT\ and ground based images, the P.A.\ of the Y-axis
of the CCD image is given (\ie, P.A.\ = 0 means that North is up and
East is to the left); (7) photometric zero-point ZP derived for the
ground-based images using: Vega-mag = ZP $-2.5\,\log_{10}$(DN/$t$), with
DN the total object flux, and $t$ in sec (see Col.~4).  For \HST/WFPC2,
these are the Holtzman \etal (1995) Vega zero-points, and for \UIT,
ZP$_{\mbox{\scriptsize ST}} = -2.5\,\log_{10}C - 21.1$, with $C$ the
calibration constants $C_{\mbox{\scriptsize NUV}}$ and
$C_{\mbox{\scriptsize FUV}}$ listed in Stecher \etal (1997).  We only
list available and confirmed zero-points, but will update the FITS
headers in the public data base as ground-based calibrations become
available (see Taylor \etal 2002); (8) image pixel scale; (9) estimated
FWHM of the relevant image PSF in arcsec.  For HST images, these are not
to be confused with the 0.0996\arcsec\ WFC pixel scale, and are derived
as $\mbox{FWHM} = 206265\arcsec\times1.22\times
\lambda_{cent}/\mbox{D}$, with the central wavelength of the filter (see
text) in m and primary aperture D = 2.4~m.  Note that especially the
WFPC2 UV images are badly under-sampled.  Micro-roughness of the HST
mirror limits the mid-UV PSF to \tsim0.04\arcsec\ FWHM.  For
ground-based images, the FWHM values were measured using unsaturated
stellar objects in each image as identified using \texttt{SExtractor};
(10) number of the figure(s) displaying each image. 
\end{minipage}

\end{deluxetable}
\normalsize

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 3: OTHER HST IMAGERY IN THE HST ARCHIVE ON OUR CYCLE 9 SAMPLE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\tabcolsep}{6pt}
\begin{deluxetable}{llrrlrlll}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{6.8in}
\tablenum{3}
\tablecaption{Other imaging data in the \HST\ Archive on our Cycle~9
	galaxy sample.}
%\tablecaption{Other imaging data in the \HST\ Archive on our Cycle~9
%	galaxy sample\label{Table-3}}
\tablehead{
% --- first line of table header:
\colhead{Object}         & \colhead{Filter}         &
\colhead{$\lambda_{c}$}  & \colhead{$\Delta\lambda$}&
\colhead{Exposure time}  & \colhead{Orient}         &
\colhead{Proposal ID}    & \colhead{PI}             &
\colhead{Note\hfil\null} \\
% --- second line of table header:
\colhead{}               & \colhead{}               &
\colhead{(\AA)}          & \colhead{(\AA)}          &
\colhead{(sec)}          & \colhead{(deg)}          &
\colhead{}               & \colhead{}               &
\colhead{}               \\
% --- third line of table header
\colhead{(1)}            & \colhead{(2)}            &
\colhead{(3)}            & \colhead{(4)}            &
\colhead{(5)}            & \colhead{(6)}            &
\colhead{(7)}            & \colhead{(8)}            &
\colhead{(9)\hfil\null}  }
\startdata
%------------------------------------------------------------------------------------------------------------------
%                          AN HST SURVEY OF THE MID-UV MORPHOLOGY OF NEARBY GALAXIES
%                 TABLE 3: OTHER IMAGING DATA IN THE HST ARCHIVE ON OUR CYCLE 9 GALAXY SAMPLE
%==================================================================================================================
% Object         Filter  lam_c   dlam   NxT_exp         Orient    PEP-ID      PI                 Note
% Name                    (AA)   (AA)    (sec)           (deg)
%------------------------------------------------------------------------------------------------------------------
\textsc{--- WFPC2 Images:}\\
ESO 418-G008   & F606W & 5957 & 1508 & 2$\times$80    & 227.216 & SNAP~5446 & G. Illingworth    & center in PC1 \\
               & F814W & 7940 & 1531 & 2$\times$600   &  16.701 & SNAP~8599 & T. Boeker         & PC1 \\
NGC 1510       & F170W & 1730 &  500 & 2$\times$400   & 303.570 & GO~6716   & T. Stecher        &  \\
               & F336W & 3344 &  381 & 2$\times$260   & 303.570 & ""        & ""                &  \\
               & F555W & 5407 & 1236 & 1$\times$200   & 303.570 & ""        & ""                &  \\
               & F814W & 7940 & 1531 & 1$\times$200   & 303.570 & ""        & ""                &  \\
UGC 03426      & F606W & 5957 & 1508 & 1$\times$500   &  73.315 & SNAP~5479 & M. Malkan         & PC1 \\
IC 2184        & F555W & 5407 & 1236 & 1$\times$700+1$\times$400 & 94.381 & GTO~6870 & J. Trauger &  \\
               & F814W & 7940 & 1531 & 2$\times$600   &  94.381 & ""        & ""                &  \\
UGC 05101      & F814W & 7940 & 1531 & 2$\times$400   & 321.786 & SNAP~6346 & K. Borne          &  \\
NGC 3310       & F606W & 5957 & 1508 & 1$\times$500   & 280.821 & SNAP~5479 & M. Malkan         & PC1 \\
               & F336W & 3344 &  381 & 2$\times$500   & 350.875 & GO~6639   & G. Meurer         & PC1 \\
               & F439W & 4300 &  475 & 2$\times$300   & 350.875 & ""        & ""                &  \\
               & F814W & 7940 & 1531 & 1$\times$160+1$\times$180 & 350.875 & "" & ""            &  \\
MCG+06-24-047  & F814W & 7940 & 1531 & 2$\times$700   &  53.898 & GO~5370   & R. Griffiths      & WF4 and PC1 \\
NGC 3516       & F606W & 5957 & 1508 & 1$\times$500   & 218.572 & SNAP~5479 & M. Malkan         & PC1; core saturated \\
               & F300W & 2911 &  745 & 2$\times$400   & 344.525 & SNAP~6355 & M. Giavalisco     & PC1 \\
               & F547M & 5479 &  486 & 2$\times$70    &  28.496 & GO~6419   & A. Wilson         & PC1 \\
               & F791W & 7829 & 1218 & 2$\times$70    &  28.465 & ""        & ""                &  \\
               & F450W & 4520 &  958 & 1$\times$900+1$\times$1400& 12.393 & GO~6633 & C. Carollo & PC1 \\
               & F555W & 5407 & 1236 & 1$\times$300+1$\times$700 & 12.393 & ""      & ""        &  \\
               & F814W & 7940 & 1531 & 1$\times$230+1$\times$500 & 12.393 & ""      & ""        &  \\
NGC 3690/IC 694& F606W & 5957 & 1508 & 1$\times$500   & 177.915 & SNAP~5479 & M. Malkan         & PC1 \\
               & F336W & 3344 &  381 & 4$\times$400   & 142.669 & GO~6639   & G. Meurer         & PC1 \\
               & F439W & 4300 &  475 & 2$\times$200+2$\times$260 & 142.669 & ""     & ""        &  \\
               & F814W & 7940 & 1531 & 2$\times$40+160+260 & 142.669 & ""   & ""                &  \\
               & F555W & 5407 & 1236 & 2$\times$350   & 306.258 & SNAP~8602 & A. Filippenko     & PC1 \\
               & F814W & 7940 & 1531 & 2$\times$350   & 356.266 & ""        & ""                &  \\
               & F814W & 7940 & 1531 & 2$\times$350   & 293.276 & ""        & ""                &  \\
UGC 06527      & F606W & 5957 & 1508 & 1$\times$500   & 157.556 & SNAP~5479 & M. Malkan         & PC1 \\
NGC 3921       & F336W & 3344 &  381 & 2$\times$600   & 172.058 & GO~5416   & B. Whitmore       & PC1 \\
               & F555W & 5407 & 1236 & 1$\times$30+2$\times$1200 & 172.058 & "" & ""            &  \\
               & F814W & 7940 & 1531 & 1$\times$30+2$\times$900  & 172.058 & "" & ""            &  \\
               & F555W & 5407 & 1236 & 2$\times$400+2$\times$500 & 321.026 & GO~7466 & J. Charlton & targets tidal tails \\
               & F814W & 7940 & 1531 & 2$\times$400+2$\times$400 & 321.026 & "" & ""            &  \\
NGC 4478       & F814W & 7940 & 1531 & 1$\times$1200+1$\times$2400 & 299.972 & GO~5369 & R. Griffiths &  \\
               & F606W & 5957 & 1508 & 6$\times$2800  & 299.972 & GTO~6252  & E. Groth          & saturated center and star \\
               & F814W & 7940 & 1531 & 5$\times$2800+1$\times$2500 & 299.972 & "" & ""          & "" \\
               & F300W & 2911 &  745 & 1$\times$100   & 293.598 & GO~6253   & J. MacKenty       &  \\
               & F606W & 5957 & 1508 & 3$\times$2800  & 291.727 & GTO~6254  & E. Groth          & saturated center and star \\
               & F814W & 7940 & 1531 & 2$\times$1700  & 291.727 & ""        & ""                & "" \\
               & F702W & 6895 & 1389 & 1$\times$300+1$\times$700 & 325.004 & SNAP~6357 & W. Jaffe & PC1 \\
               & F555W & 5407 & 1236 & 4$\times$400   & 291.943 & GO~6587   & D. Richstone      & PC1 \\
               & F814W & 7940 & 1531 & 2$\times$800   & 291.943 & ""        & ""                &  \\
NGC 5253       & F606W & 5957 & 1508 & 1$\times$500   & 131.324 & SNAP~5479 & M. Malkan         & PC1 \\
               & F255W & 2553 &  393 &3$\times$800+3$\times$800+3$\times$700&264.709& GO~6124 & R. Fesen &  \\
               & F547M & 5479 &  486 & 2$\times$200+2$\times$600 & 264.460 & GO~6524 & D. Calzetti &  \\
               & F656N & 6563 &   21 &2$\times$500+1100+1500& 264.460 & ""  &""                 &  \\
               & F814W & 7940 & 1531 & 2$\times$180+2$\times$400 & 264.460 & "" & ""            &  \\
               & F487N & 4866 &   26 & 3$\times$1300+1$\times$1200 & 264.460 & "" & ""          &  \\
               & F170W & 1730 &  500 & 2$\times$400   & 280.005 & GO~6716   & T. Stecher        & PC1 \\
               & F336W & 3344 &  381 & 2$\times$260   & 280.005 & ""        & ""                &  \\
               & F555W & 5407 & 1236 & 1$\times$200   & 280.005 & ""        & ""                &  \\
               & F814W & 7940 & 1531 & 1$\times$200   & 280.005 & ""        & ""                &  \\
               & F502N & 5013 &   27 & 200+260+600+800& 259.612 & GO~9144   & D. Calzetti       &  \\
               & F673N & 6732 &   47 & 2$\times$600+1$\times$1200 & 259.612 & "" & ""           &  \\
UGC 08696      & F814W & 7940 & 1531 & 2$\times$400   & 343.721 & SNAP~6346 & K. Borne          & PC1 \\
               & F814W & 7940 & 1531 & 2$\times$400   &  20.558 & ""        & ""                & WF3 \\
UGC 08823      & F606W & 5957 & 1508 & 1$\times$500   & 182.130 & SNAP~5479 & M. Malkan         & PC1; core saturated \\
NGC 6789       & F336W & 3344 &  381 & 2$\times$1400  & 303.896 & GO~8122   & R. Schulte-Ladbeck& PC1 \\
               & F555W & 5407 & 1236 & 2$\times$1300+4$\times$1400 & 303.896 & "" & ""          &  \\
               & F656N & 6563 &   21 & 2$\times$1400  & 303.896 & ""        & ""                &  \\
               & F814W & 7940 & 1531 & 2$\times$1300+4$\times$1400 & 303.896 & "" & ""          &  \\
NGC 6782       & F450W & 4520 &  958 & 3$\times$300   & 151.212 & GO/DD~8550& K. Noll           &  \\
               & F606W & 5957 & 1508 & 2$\times$160   & 151.212 & ""        & ""                &  \\
               & F814W & 7940 & 1531 & 2$\times$160   & 151.212 & ""        & ""                &  \\
\textsc{--- NICMOS Images:}\\
UGC 05101      & F110W &11285 & 1632 & 1$\times$112   & 107.171 & GTO~7219  & N. Scoville       & NIC2 \\
               & F160W &16060 & 1177 & 1$\times$112   & 107.171 & ""        & ""                & "" \\
               & F220M &22182 &  512 & 1$\times$136   & 107.171 & ""        & ""                & "" \\
NGC 3310       & F110W &11292 & 1654 & 1$\times$128   & 125.84  & GO~7268   & R. van der Marel  & NIC1 \\
               & F110W &11285 & 1632 & 1$\times$160   & 125.84  & ""        & ""                & NIC2 \\
               & F160W &16071 & 1170 & 2$\times$256   & 125.84  & ""        & ""                & NIC1 \\
               & F160W &16060 & 1177 & 1$\times$128+1$\times$192 & 125.84 & "" & ""             & NIC2 \\
               & F160W &16078 & 1172 & 1$\times$128+1$\times$256 & 125.84 & "" & ""             & NIC3 \\
               & F205W &20714 & 1832 & 1$\times$256   & 125.84  & ""        & ""                & NIC2 \\
NGC 3516       & F160W &16060 & 1177 & 1$\times$704   & 251.013 & SNAP~7330 & J. Mulchaey       & NIC2 \\
NGC 3690/IC 694& F110M &11026 &  590 & 8$\times$128   & 133.864 & GTO~7218  & M. Rieke          & NIC1; mosaic of 8 pointings \\
               & F160W &16060 & 1177 & 2$\times$104   & 133.851 & ""        & ""                & NIC2; 2 pointings \\
               & F166N &16583 &   59 & 1$\times$256   & 133.901 & ""        & ""                & NIC3 \\
               & F187N &18748 &   67 & 4$\times$640   & 133.851 & ""        & ""                & NIC1; mosaic of 4 pointings \\
               & F187N &18740 &   68 & 2$\times$160   & 133.851 & ""        & ""                & NIC2; 2 pointings \\
               & F190N &18986 &   73 & 4$\times$640   & 133.842 & ""        & ""                & NIC1; mosaic of 4 pointings \\
               & F190N &19003 &   63 & 2$\times$160   & 133.851 & ""        & ""                & NIC2; 2 pointings \\
               & F212N &21213 &   89 &1$\times$1280+1$\times$1408 & 133.851 & "" & ""           & ""; 2 pointings \\
               & F237M &23696 &  473 & 2$\times$288   & 133.851 & ""        & ""                & ""; 2 pointings \\
               & F215N &21487 &   80 &1$\times$1408+1$\times$1408 & 133.842 & "" & ""           & ""; 2 pointings \\
               & F222M &22182 &  512 & 2$\times$176   & 133.842 & ""        & ""                & ""; 2 pointings \\
UGC 06527      & F160W &16060 & 1177 & 1$\times$256   &  39.150 & SNAP~7328 & M. Malkan         & NIC2 \\
NGC 3921       & F110W &11285 & 1632 & 1$\times$160   &  63.944 & GO~7268   & R. van der Marel  & NIC2 \\
               & F110W &11292 & 1654 & 1$\times$128   &  63.948 & ""        & ""                & NIC1 \\
               & F160W &16060 & 1177 & 1$\times$192+1$\times$128 & 63.944 & "" & ""             & NIC2; 2 pointings \\
               & F160W &16078 & 1172 &2$\times$256+2$\times$128+192& 63.944 & "" & ""           & NIC3; mosaic of 4 pointings \\
               & F205W &20714 & 1832 & 3$\times$256   &  63.944 & ""        & ""                & NIC2; 3 pointings \\
NGC 5253       & F110W &11285 & 1632 & 1$\times$24    & 105.339 & GTO~7219  & N. Scoville       & NIC2 \\
               & F187N &18740 &   68 & 1$\times$64    & 105.339 & ""        & ""                & "" \\
               & F160W &16060 & 1177 & 1$\times$24    & 105.339 & ""        & ""                & "" \\
               & F190N &19003 &   63 & 1$\times$64    & 105.339 & ""        & ""                & "" \\
               & F222M &22182 &  512 & 1$\times$80    & 105.339 & ""        & ""                & "" \\
               & F160W &16071 & 1170 & 3$\times$384+2$\times$640 & 296.776 & GO~7849 & W. Freedman & NIC1 \\
               & F160W &16060 & 1177 & 3$\times$384+2$\times$640 & 296.776 & ""      & ""       & NIC2 \\
UGC 08696      & F110W &11285 & 1632 & 1$\times$64    & 133.577 & GTO~7219  & N. Scoville       & NIC2 \\
               & F160W &16060 & 1177 & 1$\times$64    & 133.577 & ""        & ""                & "" \\
               & F222M &22182 &  512 & 1$\times$80    & 133.577 & ""        & ""                & "" \\
\textsc{--- FOC Images:}\\
UGC 03426      & F210M & 2156 &  214 & 1$\times$596   & 274.030 & GTO~5140  & F. Macchetto      &  \\
               & F320W & 3360 &  844 & 1$\times$596   & 274.030 & ""        & ""                &  \\
               & F342W & 3410 &  702 & 1$\times$597   & 277.678 & ""        & ""                &  \\
               & F372M & 3710 &  406 & 1$\times$896   & 274.030 & ""        & ""                &  \\
               & F502M & 4940 &  530 & 1$\times$750   & 274.030 & ""        & ""                &  \\
               & F550M & 5460 &  188 & 1$\times$1196  & 274.030 & ""        & ""                &  \\
               & F502M & 4940 &  530 & 3$\times$5262  & 289.829 & GO~5918   & D. Axon           & imaging polarimetry \\
               & F275W & 2770 &  594 & 3$\times$5187  &  20.342 & GO~6702   & L. Kay            & imaging polarimetry \\
               & F342W & 3410 &  702 & 3$\times$1697  &  20.342 & ""        & ""                &  \\
IC 2184        & F220W & 2280 &  480 & 1$\times$996   & 120.036 & GO~4800   & P. Conti          & pre-refurbishment \\
NGC 3310       & F220W & 2280 &  480 & 1$\times$197   &  13.102 & GO~3591   & T. Heckman        & pre-refurbishment \\
NGC 3690/IC 694& F220W & 2280 &  480 & 1$\times$897   & 333.653 & GO~3591   & T. Heckman        & pre-refurbishment \\
               & F220W & 2280 &  480 & 2$\times$896+2$\times$896 & 269.868 & GO~3792 & S. Neff  & ""; 2 pointings \\
NGC 5253       & F220W & 2280 &  480 & 1$\times$497   & 122.891 & GO~3591   & T. Heckman        & pre-refurbishment \\
%------------------------------------------------------------------------------------------------------------------
\enddata
\end{deluxetable}
